Enhancing Non-Orthogonal Multiple Access By Forming Relaying Broadcast Channels

In this paper, using relaying broadcast channels (RBCs) as component channels for non-orthogonal multiple access (NOMA) is proposed to enhance the performance of NOMA in single-input single-output (SISO) cellular downlink systems. To analyze the performance of the proposed scheme, an achievable rate region of a RBC with compress-and-forward (CF) relaying is newly derived based on the recent work of noisy network coding (NNC). Based on the analysis of the achievable rate region of a RBC with decode-and-forward (DF) relaying, CF relaying, or CF relaying with dirty-paper coding (DPC) at the transmitter, the overall system performance of NOMA equipped with RBC component channels is investigated. It is shown that NOMA with RBC-DF yields marginal gain and NOMA with RBC-CF/DPC yields drastic gain over the simple NOMA based on broadcast component channels in a practical system setup. By going beyond simple broadcast channel (BC)/successive interference cancellation (SIC) to advanced multi-terminal encoding including DPC and CF/NNC, far larger gains can be obtained for NOMA.

==> (inline-ps-0) <==
/Times-BoldItalic findfont 25 scalefont setfont
/prKzip
{0 0 moveto (K) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prKzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prKzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (K) true charpath  stroke
 grestore
} def
dozip

==> (inline-ps-1) <==

/Times-BoldItalic findfont 25 scalefont setfont
/prSzip
{0 0 moveto (S) show} def
/dozip
{gsave
  /xp 0 def
  .08 -.04 0
  {
   setgray
  prSzip
%  /xp xp dx add def xp -.7 translate %for
  -.7 .4 translate} for
  1 setgray prSzip
  0 0 moveto 
  0 setgray
  .5 setlinewidth
  (S) true charpath  stroke
 grestore
} def
dozip
